Making Self-Stabilizing any Locally Greedy Problem

We propose a way to transform synchronous distributed algorithms solving locally greedy and mendable problems into self-stabilizing algorithms in anonymous networks. Mendable problems are a generalization of greedy problems where any partial solution may be transformed -- instead of completed -- into a global solution: every time we extend the partial solution we are allowed to change the previous partial solution up to a given distance. Locally here means that to extend a solution for a node, we need to look at a constant distance from it. In order to do this, we propose the first explicit self-stabilizing algorithm computing a $(k,k-1)$-ruling set (i.e. a "maximal independent set at distance $k$"). By combining multiple time this technique, we compute a distance-$K$ coloring of the graph. With this coloring we can finally simulate \local~model algorithms running in a constant number of rounds, using the colors as unique identifiers. Our algorithms work under the Gouda daemon, which is similar to the probabilistic daemon: if an event should eventually happen, it will occur under this daemon.

==> branch_coherence.tikz <==
%\begin{center}
\begin{tikzpicture}%[xscale=0.5,yscale=0.5]

\tikzstyle{circlenode}=[draw,circle,minimum size=70pt,inner sep=0pt]
\tikzstyle{whitenode}=[draw,circle,fill=white,minimum size=25pt,inner sep=0pt]
%\draw (0,0) node[whitenode] (a0) [label=-90:{\small $c,\downarrow$}]  [label=90:{\small $d_s=k$}]{\small $s$};

\draw (0,1.25) node[whitenode] (a1) [label=0:{\small $\ell-1$}]  {\small $c_i,\downarrow$};

\draw (0,0) node[whitenode] (a0) [label=0:{\small $\ell$}]{\small $c,\downarrow$};
https://forms.gle/GmSs6odZRKRp3VX98
\draw (-1.25,-1.25) node[whitenode] (a2) {\small $\scalebox{1}[1.0]{c-1},\uparrow$};
\draw (0,-1.25) node[whitenode] (a3) {\small $c,\downarrow$};
\draw (1.25,-1.25) node[whitenode] (a4) [label=0:{\small $\ell+1$}]  {\small $c,\uparrow$};

\draw (a0) edge node {} (a1);
\draw (a0) edge node {} (a2);
\draw (a0) edge node {} (a3);
\draw (a0) edge node {} (a4);

\draw (3.5,1.25) node[whitenode] (b2) {\small $c,\downarrow$};
\draw (4.75,1.25) node[whitenode] (b3) {\small $c,\uparrow$};
\draw (6,1.25) node[whitenode] (b4) [label=0:{\small $\ell-1$}]  {\small $\scalebox{1}[1.0]{c+1},\downarrow$};

\draw (4.75,0) node[whitenode] (b0) [label=0:{\small $\ell$}]{\small $c,\uparrow$};

\draw (4.75,-1.25) node[whitenode] (b1) [label=0:{\small $\ell+1$}]  {\small $c,\uparrow$};


\draw (b0) edge node {} (b1);
\draw (b0) edge node {} (b2);
\draw (b0) edge node {} (b3);
\draw (b0) edge node {} (b4);


\end{tikzpicture}
%\end{center}
